Neural Tracking of Sustained Attention, Attention Switching, and Natural Conversation in Audiovisual Environments using Mobile EEG

Everyday communication is dynamic and multisensory, often involving shifting attention, overlapping speech and visual cues. Yet, most neural attention tracking studies are still limited to highly controlled lab settings, using clean, often audio-only stimuli and requiring sustained attention to a single talker. This work addresses that gap by introducing a novel dataset from 24 normal-hearing participants. We used a mobile electroencephalography (EEG) system (44 scalp electrodes and 20 cEEGrid electrodes) in an audiovisual (AV) paradigm with three conditions: sustained attention to a single talker in a two-talker environment, attention switching between two talkers, and unscripted two-talker conversations with a competing single talker. Analysis included temporal response functions (TRFs) modeling, optimal lag analysis, selective attention classification with decision windows ranging from 1.1s to 35s, and comparisons of TRFs for attention to AV conversations versus side audio-only talkers. Key findings show significant differences in the attention-related P2-peak between attended and ignored speech across conditions for scalp EEG. No significant change in performance between switching and sustained attention suggests robustness for attention switches. Optimal lag analysis revealed narrower peak for conversation compared to single-talker AV stimuli, reflecting the additional complexity of multi-talker processing. Classification of selective attention was consistently above chance (55-70% accuracy) for scalp EEG, while cEEGrid data yielded lower correlations, highlighting the need for further methodological improvements. These results demonstrate that mobile EEG can reliably track selective attention in dynamic, multisensory listening scenarios and provide guidance for designing future AV paradigms and real-world attention tracking applications.

==> figures/latex_figures/data_flow.tex <==
%\resizebox{\textwidth}{!}{
\begin{tikzpicture}[
node distance = 3mm and 2mm,
   arr/.style = {-Triangle,thick},
   box/.style = {rectangle, draw, semithick,
                 minimum height=5mm, minimum width=10mm,
                 fill=white,font=\footnotesize},
                        ]
\node (s7) [box,fill=pyblue, fill opacity=0.3,text opacity=1] {Normalization};
\node (s6a) [box, above=of s7,fill=pyblue, fill opacity=0.3,text opacity=1, yshift=-0.1cm] {Resampling, 50 Hz};
%\node (s8) [box,below= of s6a, white] {Norm};
\node (s5a) [box, above=of s6a,fill=pyblue, fill opacity=0.3,text opacity=1, yshift=-0.1cm] {Bandpass, 1-20 Hz};
\node (s3) [box, above=of s5a,fill=pyblue, fill opacity=0.3,text opacity=1, yshift=-0.1cm] {Envelopes / Onsets};
\node (s2) [box,above=of s3,fill=pyblue, fill opacity=0.3,text opacity=1, yshift=-0.1cm] {Gammatone Rep.};
\node (s1) [box,above = of s2,fill=pyblue, fill opacity=0.3,text opacity=1, yshift=-0.1cm] {Attended / Ignored Speech};
%\node (s1a) [box, above  = of $(s2)!0.5!(s2.west)$] {Attended};
%\node (s1b) [box, above = of $(s2)!0.5!(s2.east)$] {Ignored};
%\node (s4) [box, below =of s2.west] {Onsets};
%\node (s5b) [box, below =of s4] {Downsampling};
%\node (s6b) [box, below =of s5b] {Lowpass filtering};

\node (e6) [box, right=of s7.east,fill=pyorange, fill opacity=0.3,text opacity=1,xshift=1.2cm ] {Normalization};
\node (e5) [box, above=of e6.north,fill=pyorange, fill opacity=0.3,text opacity=1] {Downsampling, 50 Hz};
\node (e4) [box, above=of e5,fill=pyorange, fill opacity=0.3,text opacity=1,align=left] {Notch filter, 50 Hz \\ Bandpass, 1-20 Hz};
\node (e3) [box, above=of e4,fill=pyorange, fill opacity=0.3,text opacity=1,align=left] {Artifact removal};
\node (e2b) [box, above=of e3,fill=pyorange, fill opacity=0.3,text opacity=1] {Bandpass, 0.1-40 Hz};
\node (e2) [box, above=of e2b,fill=pyorange, fill opacity=0.3,text opacity=1] {Rereference};
\node (e1) [box, above = of e2,fill=pyorange, fill opacity=0.3,text opacity=1] {Scalp / cEEGrid EEG};

\node[inner sep=0pt, above = of s1.mid] (layout)
    {\includegraphics[width=.14\textwidth]{figures/final/layout_1.png}};

\draw[arr]   (s1.south) -- (s2.north);

\draw[arr]   (s2.south) -| (s3.north);
\draw[arr]   (s3.south) -| (s5a.north);
\draw[arr]   (s5a.south) -| (s6a.north);
\draw[arr]   (s6a.south) -| (s7.north);

\draw[arr]   (e1.south) -- (e2.north);
%\draw[arr]   (e1a.south) -- (e2.north);
%\draw[arr]   (e1b.south) -- (e2.north);
\draw[arr]   (e2.south) -| (e2b.north);
\draw[arr]   (e2b.south) -| (e3.north);
\draw[arr]   (e3.south) -| (e4.north);
\draw[arr]   (e4.south) -| (e5.north);
\draw[arr]   (e5.south) -| (e6.north);

\draw[arr]   (layout.east) |- (e1.west);
\node (trf) [box, below= of $(s7.center)!0.5!(e6.center)$,fill=pyred, fill opacity=0.3,text opacity=1] {TRF fitting (CV)};
\draw[arr]   (s7.south) |- (trf.west);
\draw[arr]   (e6.south) |- (trf.east);

\node (fil) [box, below left = of trf.west,fill=pygreen, fill opacity=0.3,text opacity=1,align=left] {TRF-peak analysis:\\ Fig.~\ref{fig:trf},~\ref{fig:stattrf}};
\node (lag) [box, below = of fil,fill=pygreen, fill opacity=0.3,text opacity=1,align=left] {Opt. lag analysis:\\ Fig.~\ref{fig:optlag}};
\node (corr) [box, below right= of trf.east,fill=pygreen, fill opacity=0.3,text opacity=1,align=left] {Correlation:\\ Fig.~\ref{fig:recon}};
\node (vs) [box,below = of corr,fill=pygreen, fill opacity=0.3,text opacity=1,align=left] {Conv. vs Single \\talker: Fig.~\ref{fig:conv}};
\node (class) [box,fill=pygreen, fill opacity=0.3,text opacity=1,align=left] at ($(lag)!0.5!(vs)$) {Classification:\\ Fig.~\ref{fig:class}};
\draw[thick] let \p1 = (trf.south), \p2=($(fil)!0.5!(corr)$) in (\x2,\y1) -| ($(fil)!0.5!(corr)$);
\draw[arr]   ($(fil)!0.5!(corr)$) -- (fil.east);
\draw[arr]   ($(fil)!0.5!(corr)$) -- (corr.west);
\draw[arr]   ($(fil)!0.5!(corr)$) -- (lag.north east);
\draw[arr]   ($(fil)!0.5!(corr)$) -- (class.north);
\draw[arr]   ($(fil)!0.5!(corr)$) -- (vs.north west);

% Preprocessing
%\draw[yellow,thick,dotted,align=left] ($(s1a.north west)+(-0.4,0.6)$)  rectangle ($(s6a.south east)+(0.8,-0.1)$);
%\draw[orange,thick,dotted] ($(e1a.north west)+(-0.7,0.6)$)  rectangle ($(e5.south east)+(0.3,-0.1)$);
%\draw[blue,thick,dotted] ($(trf.north west)+(-2.7,0.05)$)  rectangle ($(trf.south east)+(2.6,-0.05)$);
%\draw[olive,thick,dotted] ($(fil.north west)+(-0.1,0.1)$)  rectangle ($(corr.south east)+(0.1,-0.1)$);
\begin{comment}

%\node (e1a) [box, above = of $(e2)!0.5!(e2.west)$] {Cap};
%\node (e1b) [box, above = of $(e2)!0.5!(e2.east)$] {cEEGrid};
%\node (n3) [box, above right=of n2] {Skils};
%\node (n4) [box, below  left=of n2] {Difficulty};
%\node (n5) [box, right=of n2] {Solution};
%\draw[arr]   (s1a.south) -- (s2.north);
%\draw[arr]   (s1b.south) -- (s2.north);





\end{comment}
%\draw[arr]   (n3) -| ([xshift= 3mm] n2.north);
%\draw[arr]   (n4) -| (n2);
%\draw[arr]   (n2) -- (n5);
\end{tikzpicture}
%}

==> figures/latex_figures/lab_conv.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}
    \draw[thick,dotted]  
            (-2,0)  arc (180:0:2);
    \draw[dotted]
        (0,0) to (2,0)
        (0,0) to (-2,0)
        (0,0.5) to (0,2)
        (0,0) to (1.029,1.715)
        (0,0) to (-1.029,1.715);
    \draw[thick,fill=white] 
        (0,0) circle(0.3);
    \draw[latex-latex]  (90:0.8) arc(90:120:0.8) node[midway,above]{$\theta_1$};
    \draw[latex-latex]  (0,0.6) arc(90:180:0.6) node[midway,left]{$\theta_2$};
    \draw[latex-latex] (0,2) -- (0,0) node[midway,right]{$1.2\text{m}$};
    
    \draw (0,0.4) node{$\Delta$};
\tvpersonleft{(-1.5,2.5)}{30}{person,female,hair=yellow}
\tvpersonright{(1.5,2.5)}{-30}{person,female}
\node at (-2.2,3.5) {$\text{S}_{1}$};
\node at (2.2,3.5) {$\text{S}_{2}$};
%\tvpersonleft{(-2.9,0)}{90}{bob}
%\tvpersonright{(2.9,0)}{-90}{bob}
\speaker{(2.9,0)}{180}{0.7}{black}
\speaker{(-2.9,0)}{0}{0.7}{black}
\node at (-2.9,1) {$\text{S}_3$};
\node at (2.9,1) {$\text{S}_4$};
\end{tikzpicture}
}

==> figures/latex_figures/lab_sustswit.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}
    \draw[thick,dotted] 
        (-2,0)  arc (180:0:2);
    \draw[dotted]
        (0,0) to (2,0)
        (0,0) to (-2,0)
        (0,0) to (1.029,1.715)
        (0,0) to (-1.029,1.715);
    \draw[thick,fill=white] 
        (0,0) circle(0.3);
\draw (0,0.4) node{$\Delta$};
\tvpersonleft{(-1.5,2.5)}{30}{alice};
\tvpersonright{(1.5,2.5)}{-30}{bob};
\speaker{(2.9,0)}{180}{0.7}{white};
\speaker{(-2.9,0)}{0}{0.7}{white};
\node at (-2.2,3.5) {$\text{S}_1$};
\node at (2.2,3.5) {$\text{S}_2$};
\end{tikzpicture}
}

==> figures/latex_figures/t_conv.tex <==
\begin{tikzpicture}
    \pgfmathsetmacro{\h}{0.5}
    \pgfmathsetmacro{\hd}{0.4}
    \pgfmathsetmacro{\hu}{0.6}
    \draw[->,dashed,very thick] (0,0)  node[left] {$\text{S}_3 / \text{S}_4$} -- (3,0) node[right] {\tiny t};
    \draw[->,dashed,very thick] (0,\h)  node[left] {$\text{S}_1+\text{S}_2$} -- (3,\h) node[right] {\tiny t};
    \draw[-,thick] (0,-0.1) -- (0,0.1);
    \draw[-,thick] (0,\hd) -- (0,\hu) node[above] {\tiny \SI{0}{\second}};
    \draw[-,thick,white] (3,\hd) -- (3,\hu) node[above,black] {\tiny \SI{180}{\second}};
    \draw[red, thick]  (0,0) -- (3,0);
    \draw[OliveGreen, thick]  (0,\h) -- (3,\h);
    \draw[white, thick, opacity=0]  (0,\h) -- (1,\h) node[above,black] {\tiny $t_1 \sim U(35,55)$} -- (1.05,0) -- (2,0) node[below,black] {\tiny $t_2 \sim U(125,145)$} -- (2.05,\h) -- (3,\h);
\end{tikzpicture}

==> figures/latex_figures/t_sust.tex <==
\begin{tikzpicture}
    \pgfmathsetmacro{\h}{0.5}
    \pgfmathsetmacro{\hd}{0.4}
    \pgfmathsetmacro{\hu}{0.6}
    \draw[->,dashed,very thick] (0,0) node[left] {$\text{S}_2$} -- (3,0) node[right] {\tiny t};
    \draw[->,dashed,very thick] (0,\h) node[left] {$\text{S}_1$} -- (3,\h) node[right] {\tiny t};
    \draw[-,thick] (0,-0.1) -- (0,0.1);
    \draw[-,thick] (0,\hd) -- (0,\hu) node[above] {\tiny \SI{0}{\second}};
    \draw[-,thick,white] (3,\hd) -- (3,\hu) node[above,black] {\tiny \SI{180}{\second}};
    \draw[OliveGreen, thick]  (0,\h) -- (3,\h);
    \draw[red, thick]  (0,0) -- (3,0);
    \draw[white, thick, opacity=0]  (0,\h) -- (1,\h) node[above,black] {\tiny $t_1 \sim U(35,55)$} -- (1.05,0) -- (2,0) node[below,black] {\tiny $t_2 \sim U(125,145)$} -- (2.05,\h) -- (3,\h);
\end{tikzpicture}

==> figures/latex_figures/t_swit.tex <==
\begin{tikzpicture}
    \pgfmathsetmacro{\h}{0.5}
    \pgfmathsetmacro{\hd}{0.4}
    \pgfmathsetmacro{\hu}{0.6}
    \draw[->,dashed,very thick] (0,0) node[left] {$\text{S}_2$} -- (3,0) node[right] {\tiny t};
    \draw[->,dashed,very thick] (0,\h) node[left] {$\text{S}_1$} -- (3,\h) node[right] {\tiny t};
    \draw[-,thick] (0,-0.1) -- (0,0.1);
    \draw[-,thick] (0,\hd) -- (0,\hu) node[above] {\tiny \SI{0}{\second}};
    \draw[-,thick,white] (3,\hd) -- (3,\hu) node[above,black] {\tiny \SI{180}{\second}};
    \draw[red, thick]  (0,0) -- (1,0) -- (1.05,\h) -- (2,\h) -- (2.05,0) -- (3,0);
    \draw[OliveGreen, thick]  (0,\h) -- (1,\h) node[above,black] {\tiny $t_1 \sim U(35,55)$} -- (1.05,0) -- (2,0) node[below,black] {\tiny $t_2 \sim U(125,145)$} -- (2.05,\h) -- (3,\h);
\end{tikzpicture}
